Real-time Visualization of Stream-based Monitoring Data

Stream-based runtime monitors are used in safety-critical applications such as Unmanned Aerial Systems (UAS) to compute comprehensive statistics and logical assessments of system health that provide the human operator with critical information in hand-over situations. In such applications, a visual display of the monitoring data can be much more helpful than the textual alerts provided by a more traditional user interface. This visualization requires extensive real-time data processing, which includes the synchronization of data from different streams, filtering and aggregation, and priorization and management of user attention. We present a visualization approach for the \rtlola monitoring framework. Our approach is based on the principle that the necessary data processing is the responsibility of the monitor itself, rather than the responsibility of some external visualization tool. We show how the various aspects of the data transformation can be described as RTLola stream equations and linked to the visualization component through a bidirectional synchronous interface. In our experience, this approach leads to highly informative visualizations as well as to understandable and easily maintainable monitoring code.

==> specification.tex <==
\begin{lstlisting}
input charge: Float64, gps: (Float64, Float64)
input pixel_scale: (Float64, Float64), visible: Bool
output xLim: (Float64, Float64) @ gps
:=(min(gps.0, xLim.0.offset(by:-1, or:gps.0)), max(gps.0, xLim.1.offset(by:-1, or:gps.0)))
output yLim: (Float64, Float64) @ gps := $\dots$
output $\delta$x @gps$\lor$charge
:= (gps.hold(or:$gps_{s}$).0 - marker.offset(by:-1, or:$marker_{s}$).0) / (xLim.hold(or:1.0).1-xLim.hold(or:1.0).0) * pixel_scale.hold(or:$pixel\_scale_{s}$)
output $\delta$y @gps$\lor$charge := $\dots$
output $\delta$c @gps$\lor$charge := charge.hold(or:$charge_s$) - marker.offset(by:-1, or:$marker_s$).2
output send @gps$\lor$charge := sqrt($\delta$x**2.0 + $\delta$y**2.0) > $\tau_{gps}$ $\lor$ $\delta$c > $\tau_{charge}$
output marker: (Float64, Float64, Float64) @gps $\lor$ charge
  filter send $\wedge$ visible.hold(or: false)
  := (gps.hold(or:$gps_{s}$).0, gps.hold(or:$gps_{s}$).1,charge.hold(or:$charge$_s))
\end{lstlisting}

%\begin{lstlisting}
%// sensor readings
%input charge: Float64
%input gps: (Float64, Float64)
%// backchannel 
%input pixel_scale: (Float64, Float64)
%input visible: Bool
%// limits on plot
%output xLim: (Float64, Float64) @ gps
%:=(min(gps.0, xLim.0.offset(by:-1, or:gps.0)), max(gps.0, xLim.1.offset(by:-1, or:gps.0)))
%output yLim: (Float64, Float64) @ gps := $\dots$
%// check whether the marker moved sufficiently to warrant a new marker
%output $\delta$x @gps$\lor$charge
%:= (gps.hold(or:$gps_{s}$).0 - marker.offset(by:-1, or:$marker_{s}$).0) / (xLim.hold(or:1.0).1-xLim.hold(or:1.0).0) * pixel_scale.hold(or:$pixel\_scale_{s}$)
%output $\delta$y @gps$\lor$charge := $\dots$
%output $\delta$c @gps$\lor$charge := charge.hold(or:$charge_s$) - marker.offset(by:-1, or:$marker_s$).2
%output send @gps$\lor$charge := sqrt($\delta$x**2.0 + $\delta$y**2.0) > $\tau_{gps}$ $\lor$ $\delta$c > $\tau_{charge}$
%// marker in plot
%output marker: (Float64, Float64, Float64) @gps $\lor$ charge
%  filter send $\wedge$ visible.hold(or: false)
%  := (gps.hold(or:$gps_{s}$).0, gps.hold(or:$gps_{s}$).1,charge.hold(or:$charge$_s))
%\end{lstlisting}

%\begin{lstlisting}
%// sensor readings
%input charge: Float64
%input gps: (Float64, Float64)
%
%// backchannel 
%input pixel_scale: (Float64, Float64)
%input visible: Bool
%
%// start values
%%constant $gps_{start}$ : (Float64, Float64) := (0.0, 0.0)
%%constant $charge_{start}$  : Float64 := 100.0
%%constant $marker_{start}$ : (Float64, Float64) := ($gps_{start}$.0, $gps_{start}$.1, $charge_{start}$)
%%constant $pixel\_scale_{start}$ : (Float64, Float64) := (1.0, 1.0)
%
%// limits on plot
%output x_limits: (Float64, Float64) @ gps
%:= (min(gps.0, x_limits.0.offset(by: -1, or: gps.0)),
%    max(gps.0, x_limits.1.offset(by: -1, or: gps.0)))
%output y_limits: (Float64, Float64) @ gps := $\dots$
%
%// check whether the marker moved sufficiently to warrant a new marker
%constant $\tau_{gps}$: Float64 := 10.0
%constant $\tau_{charge}$: Float64 := 1.0
%output diff_xaxis @gps $\lor$ charge
%  := (gps.hold(or: $gps_{start}$).0 - marker.offset(by: -1, or: $marker_{start}$).0) / (x_limits.hold(or: 1.0).1-x_limits.hold(or: 1.0).0) * pixel_scale.hold(or: $pixel\_scale_{start}$)
%output diff_yaxis @gps $\lor$ charge := $\dots$
%output send_values @gps $\lor$ charge
%  := sqrt(diff_xaxis**2.0 + diff_yaxis**2.0) > $\tau_{gps}$
%        $\lor$ charge.hold(or: start_charge) - marker.offset(by: -1, or: start_marker).2 > $\tau_{charge}$
%// TODO
%output marker: (Float64, Float64, Float64) @gps $\lor$ charge
%  filter send_values $\wedge$ visible.hold(or: false)
%  := (filtered_gps.hold(or: start_position).0, filtered_gps.hold(or: start_position).1,charge.hold(or: 100.0))
%  
%\end{lstlisting}

%\begin{lstlisting}
%import math
%input charge: Float64
%input gps: (Float64, Float64)
%
%// simply use the global min/max per axis
%output x_limits: (Float64, Float64) 
%    @ gps
%:= (min(gps.0, x_limits.0.offset(by: -1, or: gps.0)),
%    max(gps.0, x_limits.1.offset(by: -1, or: gps.0)))
%output y_limits: (Float64, Float64) @ gps := $\dots$
%
%constant start_position : (Float64, Float64) := $\dots$
%
%// use tuple to ensure synchronized data
%output marker: (Float64, Float64, Float64)
%    @ gps $\vee$ charge
%:= (gps.hold(or: start_position).0, gps.hold(or: start_position).1,charge.hold(or: 100.0))
%\end{lstlisting}


% \begin{lstlisting}
% input charge: Float64
% input gps: (Float64, Float64)

% // simply use the global min/max per axis
% output x_limits: (Float64, Float64) 
%     @ gps
% := (min(gps.0, x_limits.0.offset(by: -1, or: gps.0),
%     max(gps.0, x_limits.1.offset(by: -1, or: gps.0)))
% output y_limits: (Float64, Float64) @ gps := $\dots$

% constant start_position : (Float64, Float64) := $\dots$

% // use tuple to ensure synchronized data
% output marker: (Float64, Float64, Float64)
%     @ gps $\vee$ charge
% := (gps.hold(or: start_position).0, gps.hold(or: start_position).1,charge.hold(or: 100.0))
% // or ensure that the pacing type matches for the different components
% output marker_lon: Float64
%     @ gps $\vee$ charge
% := gps.hold(or: start_position).0
% output marker_lat: Float64
%     @ gps $\vee$ charge
% := gps.hold(or: start_position).1
% output marker_charge: Float64
%     @ gps $\vee$ charge
% := charge.hold(or: 100.0)
% \end{lstlisting}
